Affine Subcode Ensemble Decoding for Degeneracy-Aware Quantum Error Correction

Quantum low-density parity-check codes are promising candidates for low-overhead fault-tolerant quantum computing, but degeneracy is known to impair the convergence of belief-propagation (BP) decoding of these codes. In this work, we show that appending linearly independent rows to a check matrix of a stabilizer code can reduce the search space for a valid degenerate solution. Motivated by this, we extend the recently proposed affine subcode ensemble decoding technique from the classical to the quantum setting. Moreover, we employ overcomplete matrices for each decoding path. Monte-Carlo simulations on toric and generalized bicycle codes demonstrate improved convergence and reduced logical error rate.

==> figures/GB_A3.tex <==
\definecolor{kit-green}{RGB}{0, 150, 130}
\definecolor{kit-blue}{RGB}{70, 100, 170}
\definecolor{kit-red}{RGB}{162, 34, 35}
\definecolor{kit-orange}{RGB}{223, 155, 27}
\definecolor{kit-yellow}{RGB}{252, 229, 0}
\definecolor{kit-purple}{RGB}{163, 16, 124}

\begin{tikzpicture}
    \pgfplotsset{grid style={gray}}
	\pgfplotsset{every tick label/.append style={font=\footnotesize}}
  \begin{axis}[
    xshift = 1.5cm,
    xmin = 0.03,   
    xmax = 0.1,
    ymin = 1e-5,   
    ymax = 1,
    ymode = log,
    xtick = {0.04, 0.06, 0.08, 0.10},
    xticklabel style = {/pgf/number format/fixed},
    axis background/.style = {fill=white, mark size=1.5pt},
    xmajorgrids,
    ymajorgrids,
    width = 8.5cm,
    height = \ferfigheight,
    xlabel={$p$},
    ylabel={LER},
    label style={font=\small},
    legend cell align={left},
    legend style={anchor = south east,  at={(1,0)}, fill opacity=1, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
  ]

    \addlegendentry{Baseline}
    \addlegendentry{$K\!=\!4,\phantom{0}\, \Delta\!=\!2,\, L\!=\!1$}
    \addlegendentry{$K\!=\!16,\, \Delta\!=\!4,\, L\!=\!1$}
    \addlegendentry{$K\!=\!16,\, \Delta\!=\!2,\, L\!=\!4$}
    \addlegendentry{$K\!=\!64,\, \Delta\!=\!2,\, L\!=\!16$}

    \addplot[
        color = black,
        line width = 1pt,
        mark options = {solid},
        mark size = 2pt,
        dotted
    ] coordinates {(0.01, 1e-5)};

    \addplot[
        color = kit-green, %
        line width = 0.75pt,
        mark options = {solid},
        mark size = 2pt,
        mark = triangle*,
    ] coordinates {(0.01, 1e-5)};


    \addplot[
        color = kit-orange,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 1.5pt,
        mark = square*,
    ] coordinates {(0.01, 1e-5)};

    \addplot[
        color = kit-blue!70,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 3.5pt,
        mark = x,
    ] coordinates {(0.01, 1e-5)};


    \addplot[
        color = kit-blue,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 1.5pt,
        mark= *
    ] coordinates {(0.01, 1e-5)};



    \addplot[
        color = black,
        line width = 1pt,
        mark options = {solid},
        mark size = 2pt,
        dotted
    ]
        coordinates {
            (0.015, 0.017052)
            (0.03, 0.064418)
            (0.045, 0.139311)
            (0.06, 0.231093)
            (0.075, 0.330529)
            (0.09, 0.442626)
            (0.105, 0.565643)
            (0.12, 0.679454)
            (0.135, 0.776119)
            (0.15, 0.855901)
        };

    \addplot[
        color = black,
        line width = 1pt,
        mark options = {solid},
        mark size = 2pt,
        dotted
    ]
        coordinates {
            (0.03, 0.000368)
            (0.04, 0.001387)
            (0.05, 0.004323)
            (0.06, 0.010042)
            (0.07, 0.019989)
            (0.08, 0.036489)
            (0.09, 0.055848)
            (0.1, 0.086389)
        };

    \addplot[
        color = kit-green, %
        line width = 0.75pt,
        mark options = {solid},
        mark size = 2pt,
        mark = triangle*,
    ]
        coordinates {
            (0.02, 0.004154)
            (0.03, 0.014138)
            (0.04, 0.033573)
            (0.05, 0.062784)
            (0.06, 0.105655)
            (0.07, 0.160523)
            (0.08, 0.223261)
            (0.09, 0.304566)
            (0.1, 0.375134)
        };


    \addplot[
        color = kit-orange,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 1.5pt,
        mark = square*,
    ]
        coordinates {
            (0.02, 0.003268)
            (0.03, 0.011132)
            (0.04, 0.025057)
            (0.05, 0.051467)
            (0.06, 0.085594)
            (0.07, 0.135647)
            (0.08, 0.192373)
            (0.09, 0.257163)
            (0.1, 0.332919)
        };

    \addplot[
        color = kit-blue!70,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 3.5pt,
        mark = x,
    ]
        coordinates {
            (0.02, 0.001642)
            (0.03, 0.006652)
            (0.04, 0.017651)
            (0.05, 0.038733)
            (0.06, 0.070538)
            (0.07, 0.11175)
            (0.08, 0.172394)
            (0.09, 0.24173)
            (0.1, 0.315597)
        };


    \addplot[
        color = kit-orange,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 1.5pt,
        mark = square*,
    ]
        coordinates {
            (0.02, 2.8e-05)
            (0.03, 0.000213)
            (0.04, 0.00093)
            (0.05, 0.002749)
            (0.06, 0.006562)
            (0.07, 0.013254)
            (0.08, 0.024987)
            (0.09, 0.041735)
            (0.1, 0.064655)
        };

    \addplot[
        color = kit-blue!70,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 3.5pt,
        mark = x,
    ]
        coordinates {
            (0.03, 0.000118)
            (0.04, 0.000527)
            (0.05, 0.001723)
            (0.06, 0.004368)
            (0.07, 0.010031)
            (0.08, 0.01907)
            (0.09, 0.033258)
            (0.1, 0.05203)
        };

    \addplot[
        color = kit-blue,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 1.5pt,
        mark= *
    ]
        coordinates {
            (0.03, 9.1e-05)
            (0.04, 0.000411)
            (0.05, 0.00132)
            (0.06, 0.003519)
            (0.07, 0.008015)
            (0.08, 0.015414)
            (0.09, 0.026903)
            (0.1, 0.044295)
        };

    \addplot[black, semithick, smooth, no marks, domain=-115:135, samples=120]
      ( { 0.03 + 0.07*(0.215 + 0.03*cos(\x)) },
        { 10^(5*(0.76 + 0.10*sin(\x)) - 5) } );
    \node[black, font=\footnotesize, anchor=south]
      at (axis cs: 0.044, 0.21) {BP4};
 
    \addplot[black, semithick, smooth, no marks, domain=-115:145, samples=120]
      ( { 0.03 + 0.07*(0.215 + 0.025*cos(\x)) },
        { 10^(5*(0.430 + 0.08*sin(\x)) - 5) } );
    \node[black, font=\footnotesize, anchor=north]
      at (axis cs: 0.047, 0.0005) {OBP4};

  \end{axis}
\end{tikzpicture}

==> figures/GB_OC.tex <==

\definecolor{kit-green}{RGB}{0, 150, 130}
\definecolor{kit-blue}{RGB}{70, 100, 170}
\definecolor{kit-red}{RGB}{162, 34, 35}
\definecolor{kit-orange}{RGB}{223, 155, 27}
\definecolor{kit-yellow}{RGB}{252, 229, 0}
\definecolor{kit-purple}{RGB}{163, 16, 124}

\definecolor{aSCED256}{RGB}{245, 0, 131}

\begin{tikzpicture}
    \pgfplotsset{grid style={gray}}
	\pgfplotsset{every tick label/.append style={font=\footnotesize}}
  \begin{axis}[
    xshift = 1.5cm,
    xmin = 0.03,   
    xmax = 0.1,
    ymin = 1e-4,   
    ymax = 1,
    ymode = log,
    xtick = {0.04, 0.06, 0.08, 0.1},
    xticklabel style = {/pgf/number format/fixed},
    axis background/.style = {fill=white, mark size=1.5pt},
    xmajorgrids,
    ymajorgrids,
    width = 8.5cm,
    height = \ferfigheight,
    xlabel={$p$},
    ylabel={LER},
    label style={font=\small},
    legend cell align={left},
    legend style={anchor = south east,  at={(1,0)}, fill opacity=1, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
  ]

    \addlegendentry{BP-OSD}
    \addlegendentry{OBP4}
    \addlegendentry{OBP4-aSCED16}
    \addlegendentry{OBP4-aSCED64}
    \addlegendentry{OBP4-aSCED256}

    \addplot[
        color = kit-orange,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 2pt,
        mark = o,
        dashed,
        dash pattern=on 4pt off 2pt,
    ]
        coordinates {
            (0.03, 0.012354)
            (0.04, 0.036704)
            (0.05, 0.082491)
            (0.06, 0.159236)
            (0.07, 0.267917)
            (0.08, 0.373832)
            (0.09, 0.539084)
            (0.1, 0.651466)
        };

    \addplot[
        color = black,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 2pt,
        dashed,
        dash pattern=on 4pt off 2pt,
    ]
        coordinates {
            (0.02, 0.000256)
            (0.03, 0.002132)
            (0.04, 0.008963)
            (0.05, 0.03032)
            (0.06, 0.078154)
            (0.07, 0.157155)
            (0.08, 0.257311)
            (0.09, 0.378696)
            (0.1, 0.540577)
        };

    \addplot[
      color = kit-blue!70,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 3pt,
        mark= x,
    ]
        coordinates {
            (0.03, 0.000313)
            (0.04, 0.002172)
            (0.05, 0.009174)
            (0.06, 0.028651)
            (0.07, 0.068217)
            (0.08, 0.139971)
            (0.09, 0.26854)
            (0.1, 0.390999)
        };

    \addplot[
        color = kit-blue,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 1.5pt,
        mark= *
    ]
        coordinates {
            (0.03, 0.000194)
            (0.04, 0.001332)
            (0.05, 0.006132)
            (0.06, 0.02068)
            (0.07, 0.05869)
            (0.08, 0.117591)
            (0.09, 0.217914)
            (0.1, 0.335894)
        };

    \addplot[
        color = kit-purple, %
        line width = 0.75pt,
        mark options = {solid},
        mark size = 2pt,
        mark= triangle*
    ]
        coordinates {
            (0.03, 0.000141)
            (0.04, 0.001038)
            (0.05, 0.004455)
            (0.06, 0.016611)
            (0.07, 0.046351)
            (0.08, 0.098692)
            (0.09, 0.187484)
            (0.1, 0.306691)
        };






 


  \end{axis}
\end{tikzpicture}

==> figures/toric_d8.tex <==

\definecolor{kit-green}{RGB}{0, 150, 130}
\definecolor{kit-blue}{RGB}{70, 100, 170}
\definecolor{kit-red}{RGB}{162, 34, 35}
\definecolor{kit-orange}{RGB}{223, 135, 27}
\definecolor{kit-yellow}{RGB}{252, 229, 0}
\definecolor{kit-purple}{RGB}{163, 16, 124}

\definecolor{aSCED256}{RGB}{245, 0, 131}


\begin{tikzpicture}
    \pgfplotsset{grid style={gray}}
	\pgfplotsset{every tick label/.append style={font=\footnotesize}}
  \begin{axis}[
    xshift = 1.5cm,
    xmin = 0.015,   
    xmax = 0.15,
    ymin = 1e-6,   
    ymax = 1,
    ymode = log,
    xtick = {0.03, 0.06, 0.09, 0.12, 0.15},
    ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
    xticklabel style = {/pgf/number format/fixed},
    axis background/.style = {fill=white, mark size=1.5pt},
    xmajorgrids,
    ymajorgrids,
    width = 8.5cm,
    height = \ferfigheight,
    xlabel={$p$},
    ylabel={LER},
    label style={font=\small},
    legend cell align={left},
    legend style={anchor = south east,  at={(1,0)}, fill opacity=1, text opacity = 1,legend columns=1,font=\footnotesize, row sep = 0pt}
  ]

    \addlegendentry{BP4}
    \addlegendentry{OBP4}
    \addlegendentry{MWPM \cite{Pymatching}}
    \addlegendentry{cMWPM \cite{Pymatching}}
    \addlegendentry{OBP4-aSCED64}
    \addlegendentry{OBP4-aSCED256}


    \addplot[
        color = black,
        line width = 1pt,
        mark options = {solid},
        mark size = 2pt,
        dotted
    ]
        coordinates {
            (0.015, 0.017052)
            (0.03, 0.064418)
            (0.045, 0.139311)
            (0.06, 0.231093)
            (0.075, 0.330529)
            (0.09, 0.442626)
            (0.105, 0.565643)
            (0.12, 0.679454)
            (0.135, 0.776119)
            (0.15, 0.855901)
        };

    \addplot[
        color = black,
        line width = 0.5pt,
        mark options = {solid},
        mark size = 2pt,
        dashed,
        dash pattern=on 4pt off 2pt,
    ]
        coordinates {
            (0.015, 0.004073)
            (0.03, 0.00451)
            (0.045, 0.00742)
            (0.06, 0.020493)
            (0.075, 0.049495)
            (0.09, 0.105871)
            (0.105, 0.174827)
            (0.12, 0.280998)
            (0.135, 0.41612)
            (0.15, 0.529521)
        };


    \addplot[
        color = kit-orange,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 2pt,
        mark = o,
        dashed,
        dash pattern=on 4pt off 2pt,
    ]
        coordinates {
            (0.015, 1.8e-05)
            (0.03, 0.000493)
            (0.045, 0.003454)
            (0.06, 0.012725)
            (0.075, 0.035051)
            (0.09, 0.074585)
            (0.105, 0.146359)
            (0.12, 0.229885)
            (0.135, 0.333333)
            (0.15, 0.435256)
        };


    
    \addplot[
        color = kit-green,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 2pt,
        mark = square,
        dashed,
        dash pattern=on 4pt off 2pt,
    ]
        coordinates {
            (0.015, 3e-06)
            (0.03, 9.4e-05)
            (0.045, 0.000802)
            (0.06, 0.00424)
            (0.075, 0.01461)
            (0.09, 0.03675)
            (0.105, 0.07817)
            (0.12, 0.14238)
            (0.135, 0.23288)
            (0.15, 0.33991)
        };
    





    \addplot[
        color = kit-blue,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 1.5pt,
        mark= *
    ]
        coordinates {
            (0.015, 2e-06)
            (0.03, 5.7e-05)
            (0.045, 0.000522)
            (0.06, 0.00275)
            (0.075, 0.010074)
            (0.09, 0.027075)
            (0.105, 0.057811)
            (0.12, 0.111869)
            (0.135, 0.192348)
            (0.15, 0.294942)
        };


    \addplot[
        color = kit-purple, %
        line width = 0.75pt,
        mark options = {solid},
        mark size = 2pt,
        mark= triangle*
    ]
        coordinates {
            (0.015, 1.3e-06)
            (0.03, 4.2e-05)
            (0.045, 0.000396)
            (0.06, 0.002082)
            (0.075, 0.007908)
            (0.09, 0.020344)
            (0.105, 0.047201)
            (0.12, 0.098449)
            (0.135, 0.165805)
            (0.15, 0.262526)
        };

  \end{axis}
\end{tikzpicture}

==> figures/toric_d8_convergence.tex <==
 
\definecolor{kit-green}{RGB}{0, 150, 130}
\definecolor{kit-blue}{RGB}{70, 100, 170}
\definecolor{kit-red}{RGB}{162, 34, 35}
\definecolor{kit-orange}{RGB}{223, 135, 27}
\definecolor{kit-yellow}{RGB}{252, 229, 0}
\definecolor{kit-purple}{RGB}{163, 16, 124}

\definecolor{aSCED256}{RGB}{245, 0, 131}
 
\begin{tikzpicture}
    \pgfplotsset{grid style={gray}}
	\pgfplotsset{every tick label/.append style={font=\footnotesize}}
  \begin{axis}[
    xshift = 1.5cm,
    xmin = 0.015,   
    xmax = 0.15,
    ymin = 0,   
    ymax = 1,
    xtick = {0.03, 0.06, 0.09, 0.12, 0.15},
    xticklabel style = {/pgf/number format/fixed},
    axis background/.style = {fill=white, mark size=1.5pt},
    xmajorgrids,
    ymajorgrids,
    width = 8.5cm,
    height = 5.cm,
    xlabel = {$p$},
    ylabel = {Fraction of Type I failures},
    label style={font=\small},
    legend cell align={left},
    legend style={anchor = south, at={(0.5,1.06)}, fill opacity=1, text opacity = 1, legend columns=2, font=\footnotesize, row sep = 0pt, /tikz/every even column/.append style={column sep=0.25cm}, text width = 2.45cm}
    ]
 
    \addlegendentry{OBP4\phantom{-aSCED64}}
    \addlegendentry{OBP4-aSCED16}
    \addlegendentry{OBP4-aSCED64}
    \addlegendentry{OBP4-aSCED256}
 
    \addplot[
        color = black,
        line width = 0.5pt,
        mark options = {solid},
        mark size = 2pt,
        dashed,
        dash pattern=on 4pt off 2pt,
    ]
        coordinates {
            (0.015, 0.998077)
            (0.030, 0.972659)
            (0.045, 0.871000)
            (0.060, 0.826719)
            (0.075, 0.760836)
            (0.090, 0.770677)
            (0.105, 0.775046)
            (0.120, 0.769534)
            (0.135, 0.766970)
            (0.150, 0.811404)
        };
 
    \addplot[
        color = kit-blue!70,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 3.5pt,
        mark= x,
    ]
        coordinates {
            (0.015, 0.112826)
            (0.030, 0.144538)
            (0.045, 0.159925)
            (0.060, 0.161052)
            (0.075, 0.154706)
            (0.090, 0.157593)
            (0.105, 0.183685)
            (0.120, 0.215801)
            (0.135, 0.271345)
            (0.150, 0.334015)
        };
 
    \addplot[
        color = kit-blue,
        line width = 0.75pt,
        mark options = {solid},
        mark size = 1.5pt,
        mark= *
    ]
        coordinates {
          (0.015, 0.00851)
          (0.030, 0.01599)
          (0.045, 0.02013)
          (0.060, 0.02961)
          (0.075, 0.02495)
          (0.090, 0.02931)
          (0.105, 0.04254)
          (0.120, 0.05721)
          (0.135, 0.09900)
          (0.150, 0.16554)
        };
 
    \addplot[
        color = kit-purple, %
        line width = 0.75pt,
        mark options = {solid},
        mark size = 2pt,
        mark= triangle*
    ]
        coordinates {
            (0.015, 0.000000)
            (0.030, 0.000000)
            (0.045, 0.002695)
            (0.060, 0.000000)
            (0.075, 0.002564)
            (0.090, 0.009063)
            (0.105, 0.008969)
            (0.120, 0.033613)
            (0.135, 0.045872)
            (0.150, 0.101391)
        };
 
    \end{axis}
\end{tikzpicture}
